Generalizable Reasoning through Compositional Energy Minimization

Generalization is a key challenge in machine learning, specifically in reasoning tasks, where models are expected to solve problems more complex than those encountered during training. Existing approaches typically train reasoning models in an end-to-end fashion, directly mapping input instances to solutions. While this allows models to learn useful heuristics from data, it often results in limited generalization beyond the training distribution. In this work, we propose a novel approach to reasoning generalization by learning energy landscapes over the solution spaces of smaller, more tractable subproblems. At test time, we construct a global energy landscape for a given problem by combining the energy functions of multiple subproblems. This compositional approach enables the incorporation of additional constraints during inference, allowing the construction of energy landscapes for problems of increasing difficulty. To improve the sample quality from this newly constructed energy landscape, we introduce Parallel Energy Minimization (PEM). We evaluate our approach on a wide set of reasoning problems. Our method outperforms existing state-of-the-art methods, demonstrating its ability to generalize to larger and more complex problems. Project website can be found at: https://alexoarga.github.io/compositional_reasoning/

==> plots/algorithm.tex <==


\begin{tikzpicture}[decoration=snake, line around/.style={decoration={pre length=#1,post length=#1}}]

    \node at (5.6, 7.3) {\tiny $E_{\theta}(t)$};
    \node at (5.8, 5.2) {\tiny $E_{\theta}(t{-}1)$};
    \node at (3.05, 7.35) {\tiny $y^{(t)}$};
    \node at (2.2, 7.6) {\tiny Particles};
    \node at (3.15, 6.05) {\tiny $w^{(t)}$};
    \node at (4.35, 5.25) {\tiny $\tilde{y}^{(t)}$};
    \node at (5.55, 4.05) {\tiny $y^{(t-1)}$};

    %\draw[step=1cm, gray, very thin] (0,1) grid (6,8);

    % === Top: Single Gaussian ===
    \begin{scope}[shift={(0,5.95)}]
    \clip (0.5,0) rectangle (6.0,1.5);
    \begin{axis}[
        width=8cm, height=3cm,
        axis lines=none,
        xtick=\empty, ytick=\empty,
        domain=-6:6,
        samples=100,
        xmin=-5.5, xmax=6, ymin=-0.5, ymax=0.1,
        axis line style={->}
    ]
    \addplot[viridispurple, ultra thick, line join=round] {(-0.8 * 1/sqrt(2*pi)*exp(-x^2/2))};
    \end{axis}
    \end{scope}
    
    % === Middle: Mixture of Two Gaussians ===
    %\begin{scope}[shift={(0,3.5)}]
    \begin{scope}[shift={(0,4.1)}]
    %\clip (0.5,0) rectangle (6.5,1.5);
    \begin{axis}[
        width=8cm, height=3cm,
        axis lines=none,
        xtick=\empty, ytick=\empty,
        domain=-6:6,
        samples=100,
        xmin=-5.5, xmax=6, ymin=-0.1, ymax=0.5,
        axis line style={->}
    ]
    \addplot[viridispurple, ultra thick, line join=round] 
        {-0.9 * 0.5*(1/sqrt(2*pi*0.9^2))*exp(-(x+2.1)^2/(2*0.9^2)) - 0.5*(1/sqrt(2*pi*0.7^2))*exp(-(x-2.1)^2/(2*0.7^2)) + 0.3};
    \end{axis}
    \end{scope}


    %\node[draw, circle, scale=0.5] (P3) at (2.9, 7.5) {};
    \node[draw, circle, scale=0.5, draw=violet] (P2) at (2.6, 7.3) {};
    \node[draw, circle, scale=0.5, draw=violet] (P1) at (2.2, 7.3) {};

    %\node[draw, circle, scale=1.4, draw=purple!70] (E3) at (2.9, 6.0) {};
    \node[draw, circle, scale=1.1, draw=violet] (E2) at (2.6, 6.0) {};
    \node[draw, circle, scale=0.6, draw=violet] (E1) at (2.2, 6.0) {};

    \node[draw, circle, scale=0.5, opacity=0.0] (A0) at (2.2, 5.4) {};
    \node[draw, circle, scale=0.5, draw=violet] (A1) at (2.5, 5.2) {};
    \node[draw, circle, scale=0.5, draw=violet] (A2) at (2.7, 5.2) {};
    %\node[draw, circle, scale=0.5] (A2) at (2.9, 5.4) {};
    %\node[draw, circle, scale=0.5] (A3) at (2.9, 5.2) {};

    \node[draw, circle, scale=0.5, draw=red] (B1A) at (3.5, 5.2) {};
    \node[draw, circle, scale=0.5, draw=red] (B1B) at (3.9, 5.2) {};

    \node[draw, circle, scale=0.5, draw=gray!80] (D1A) at (4.2, 4.0) {};
    \node[draw, circle, scale=0.5, draw=gray!80] (D1B) at (5.0, 4.0) {};

    %\node[draw, circle, scale=0.5] (B) at (1.9, 1.8) {};

    %\node[draw, circle, scale=0.5] (D) at (4.3, 5.1) {};
    %%\node[draw, circle, scale=1.0, draw=blue!70] (ED) at (4.2, 4.3) {};
    %\node[draw, circle, scale=0.5] (E) at (4.3, 3.8) {};
    %\node[draw, circle, scale=0.5] (F) at (4.6, 3.3) {};
    %%\node[draw, circle, scale=1.2, draw=blue!70] (EF) at (4.55, 2.3) {};
    %\node[draw, circle, scale=0.5] (G) at (4.6, 1.8) {};

%    \draw [
%        -{Classical TikZ Rightarrow[length=1.5mm]},
%        segment amplitude=.5mm,
%        segment length=3mm,
%        color=gray!40,
%        decorate,
%        line around=3pt,
%        line width=0.03cm,
%    ] (A3) to [out=230,in=100] (B);

%    \draw [
%        -{Classical TikZ Rightarrow[length=1.5mm]},
%        segment amplitude=.5mm,
%        segment length=3mm,
%        color=red!30!gray,
%        decorate,
%        line around=1pt,
%        line width=0.03cm,
%    ] (B) to [out=90,in=220] (C);

    %\draw[->, >=Stealth] (C) to (D);
    %%\draw[-, draw=blue]  (D) to (ED);
    %\draw[->, >=Stealth, draw=purple, dashed]  (D) to (E);
    %\draw[->, >=Stealth] (E) to (F);
    %%\draw[-, draw=blue]  (F) to (EF);
    %\draw[->, >=Stealth, draw=purple, dashed]  (F) to (G);

    \draw[->, >=Stealth, draw=purple, dashed, draw=violet]  (P1) to (E1);
    \draw[->, >=Stealth, draw=purple, dashed, draw=violet]  (P2) to (E2);
    %\draw[->, >=Stealth, draw=purple, dashed]  (P3) to (E3);

    \draw[->, >=Stealth, dashed, draw=violet]  (E1) to (A0);
    \draw[->, >=Stealth, dashed, draw=violet]  (E2) to (2.6, 5.5);
    %\draw[->, >=Stealth, dashed]  (E3) to (A2);

    \draw[->, >=Stealth, draw=gray!80]  (B1A) to (D1A);
    \draw[->, >=Stealth, draw=gray!80]  (B1B) to (D1B);

    \draw[->, >=Stealth, draw=red]  (A1) to [out=70,in=110] (B1A);
    \draw[->, >=Stealth, draw=red]  (A2) to [out=70,in=110] (B1B);
    
\end{tikzpicture}

==> plots/negative_samples.tex <==
\begin{tikzpicture}[decoration=snake, line around/.style={decoration={pre length=#1,post length=#1}}]%[background rectangle/.style={fill=gray!10}, show background rectangle]
        %\clip (0.3, -0.3) rectangle (4, -2.35);
        \node[] at (-1.4, -0.5) {
            \small Positive Sample
        };

        \node[] at (-1.555, -1.3) {
            \small Negative Samples
        };
        
        \node[anchor=north west] (leftfig) at (0, 1.5) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };

        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (1.3, 0.65) to (1.3, -0.1);
        
        \node[anchor=north west] (leftfig) at (0, 0) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={qc1},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        \node[anchor=north west] (leftfig) at (0, -0.8) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={qc1, qf1},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        \node[anchor=north west] (leftfig) at (0, -1.25) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        
        \node[anchor=north west] (leftfig) at (3.6, 1.3) {
            \textcolor{gray}{(}a \textcolor{gray}{$\:\vee\: $} b \textcolor{gray}{$\vee$} {$\neg$}c\textcolor{gray}{)}
        };
        \node[anchor=north west] (leftfig) at (3.6, -0.25) {
            \textcolor{gray}{(}1 \textcolor{gray}{$\:\vee\:$} 0 \textcolor{gray}{$\:\vee\:$} 1\textcolor{gray}{)}
        };
        \node[anchor=north west] (leftfig) at (3.6, -1.05) {
            \textcolor{gray}{(}0 \textcolor{gray}{$\:\vee\:$} 0 \textcolor{gray}{$\:\vee\:$} 1\textcolor{gray}{)}
        };
        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (4.65, 0.65) to (4.65, -0.1);

        \node[anchor=north west] at (6.9, 1.5) {
            \includegraphics[width=0.105\textwidth]{figs/teaser/small_graph.png}
        };
        \node[anchor=north west] at (6.9, -0.0) {
            \includegraphics[width=0.105\textwidth]{figs/teaser/small_graph_solution.png}
        };
        \node[anchor=north west] at (6.9, -0.8) {
            \includegraphics[width=0.105\textwidth]{figs/colors/small_graph_neg1.png}
        };
        \node[anchor=north west] at (6.9, -1.4) {
            \includegraphics[width=0.105\textwidth]{figs/colors/small_graph_neg2.png}
        };
        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (7.75, 0.65) to (7.75, -0.1);
        
\end{tikzpicture}

==> plots/num_particles2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=6.9cm,
        height=5.0cm,
        xlabel={Number of Particles},
        xlabel style={yshift=3pt},
        ylabel={Correct Instances},
        ymin=0, ymax=80,
        symbolic x coords={8,16,32,64,128},
        xtick=data,
        ytick={0,20,40,60,80,100},
        grid=none,
        enlargelimits=0.05,
        label style={font=\small},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        legend style={
            at={(1.0, 0.26)},
            font=\fontsize{6}{8}\selectfont,
            /tikz/every even column/.style={column sep=0pt},
            /tikz/every node/.style={inner sep=1pt},
            inner xsep=1pt,
            inner ysep=1pt,
            draw=none,
            fill=none,
            row sep=-2pt,
            legend image post style={scale=0.5}
        },
    ]
    
    \definecolor{color1}{RGB}{255, 255, 0}   % Yellow
    \definecolor{color2}{RGB}{223, 204, 32}  % Olive
    \definecolor{color3}{RGB}{191, 128, 77}  % Brown
    \definecolor{color4}{RGB}{160, 64, 115}  % Purple
    \definecolor{color5}{RGB}{128, 0, 128}   % Purple

    % 7-queens with red!70 and a star mark
    \addplot+[mark=star, color=red!70, draw=red!70, mark options={fill=red!70, draw=red!70}] coordinates {
        (8,37) (16,49) (32,71) (64,73) (128,75)
    };
    \addlegendentry{7-queens}

    % 8-queens with gray!70 and a diamond mark
    \addplot+[mark=diamond, color=gray!70, draw=gray!70, mark options={fill=gray!70, draw=gray!70}] coordinates {
        (8,17) (16,24) (32,47) (64,51) (128,57)
    };
    \addlegendentry{8-queens}

    % 9-queens with gray!40 and an x mark
    \addplot+[mark=x, color=gray!40, draw=gray!40, mark options={fill=gray!40, draw=gray!40}] coordinates {
        (8,12) (16,26) (32,34) (64,45) (128,55)
    };
    \addlegendentry{9-queens}

    % 10-queens with black!80 and a square mark
    \addplot+[mark=square, color=black!80, draw=black!80, mark options={fill=black!80, draw=black!80}] coordinates {
        (8,4) (16,6) (32,17) (64,23) (128,33)
    };
    \addlegendentry{10-queens}
    
    \end{axis}
\end{tikzpicture}

==> plots/teaser.tex <==
\begin{tikzpicture}[decoration=snake, line around/.style={decoration={pre length=#1,post length=#1}}]%[background rectangle/.style={fill=gray!10}, show background rectangle]
        %\clip (0.3, -0.3) rectangle (4, -2.35);
        \node[] at (-1.0, 0.85) {
            \small Train
        };
        \node[] at (-0.7, -1.3) {
            \small Evaluation
        };
        
        \node[anchor=north west] (leftfig) at (0, 1.3) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };

        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (2.4, 0.85) to (3.2, 0.85);

        \node[anchor=north west] (leftfig) at (3, 1.3) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                printarea=a1-h1,
                setpieces={qb1},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        
        \node[anchor=north west] (leftfig) at (0, 0) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                %printarea=a1-h1,
                setpieces={},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        \node[anchor=north west] (leftfig) at (3, 0) {
            \normallineskip=0pt
            \setchessboard{boardfontsize=6.6pt,labelfontsize=6pt}
            \newchessgame
            \chessboard[
                setpieces={qf8,qd7,qg6,qa5,qb3,qe2,qc1,qh4},
                color=red!70,
                showmover=false,
                label=false,
                pgfstyle=border,
                linewidth=0.2em,
            ]
        };
        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (2.4, -1.3) to (3.2, -1.3);

        \node[anchor=north west] at (6.0, 0.0) {
            \includegraphics[width=0.165\textwidth]{figs/teaser/graph.png}
        };
        \node[anchor=north west] at (9.3, 0.0) {
            \includegraphics[width=0.165\textwidth]{figs/teaser/graph_solution.png}
        };
        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (8.5, -1.3) to (9.3, -1.3);

        \node[anchor=north west] at (6.4, 1.3) {
            \includegraphics[width=0.105\textwidth]{figs/teaser/small_graph.png}
        };
        \node[anchor=north west] at (9.7, 1.3) {
            \includegraphics[width=0.105\textwidth]{figs/teaser/small_graph_solution.png}
        };
        \draw [
            -{Classical TikZ Rightarrow[length=1.5mm]},
            segment amplitude=.5mm,
            segment length=3mm,
            color=red!30!gray,
            decorate,
            line around=1pt,
            line width=0.03cm,
        ] (8.5, 0.85) to (9.3, 0.85);
        
\end{tikzpicture}
